Fractional balanced chromatic number and arboricity of planar (signed) graphs

A fractional coloring of a signed graph $(G, {\sigma})$ is an assignment of nonnegative weights to the balanced sets (sets which do not induce a negative cycle) such that each vertex has an accumulated weight of at least 1. The minimum total wight among all such colorings is defined to be the fractional balanced chromatic number, denoted by $\chi-{fb}(G, {\sigma})$. This value is clearly upper bounded by the fractional arboricity of $G$, denoted $a_f (G)$, where weights are assigned to sets inducing no cycle rather than sets inducing no negative cycle. In this work we present an example of a planar signed simple graph of fractional balanced chromatic number larger than 2, thus in particular refuting a conjecture of Bonamy, Kardos, Kelly, and Postle suggesting that the fractional arboricity of planar graphs is bounded above by 2. By iterating the construction, we show that the supremum of the fractional balanced chromatic number of planar signed simple graphs is at least as $83/41 = 2 + 1/41$. With similar operations, we built a sequence of planar graphs whose limit of fractional arboricity is $a_f (G) = 2 + 2/25$.

==> CompletionToK4.tikz <==
\usetikzlibrary{backgrounds}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes,shapes.geometric,shapes.misc}

\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{background,edgelayer,nodelayer,main}

% Node styles
\tikzstyle{none}=[inner sep=0mm]
\tikzstyle{small black empty}=[fill=white, draw=black, shape=circle, scale=.5pt]

% Edge styles
\tikzstyle{edge red}=[-, fill=none, draw=red]
\tikzstyle{blue_edge}=[-, draw={rgb,255: red,6; green,118; blue,255}]


\begin{tikzpicture}[scale = .2]
	\foreach \angle in {1, 2, 3} {
		%shift={(4.0414518,-7)}
		\begin{scope}[rotate=\angle*120-120]
			\begin{pgfonlayer}{nodelayer}
				\node [style=small black empty] (0) at (0, 25) {$u_{\angle}$};
				\node [style=small black empty] (1) at (0, 15.5) {};
				\node [style=small black empty] (2) at (-5.25, 11) {};
				\node [style=small black empty] (3) at (-3.5, 13) {};
				\node [style=small black empty] (4) at (-2.75, 9) {};
				\node [style=small black empty] (5) at (2.75, 9) {};
				\node [style=small black empty] (6) at (3.5, 13) {};
				\node [style=small black empty] (7) at (5.5, 11) {};
				\node [style=small black empty] (8) at (0, 0) {};
				\node [style=small black empty] (9) at (0, 11.5) {};
				\node [style=none] (10) at (-2, 18) {};
				\node [style=none] (11) at (-1.25, 16.25) {};
				\node [style=none] (12) at (-0.5, 18) {};
				\node [style=none] (13) at (-2.5, 18.25) {};
				\node [style=none] (14) at (-1.25, 15.5) {};
				\node [style=none] (15) at (0, 19) {};
				\node [style=none] (16) at (-1.25, 17.5) {};
				\node [style=none] (17) at (0, 7.25) {};
				\node [style=none] (18) at (-0.75, 6) {};
				\node [style=none] (19) at (0.75, 6) {};
				\node [style=none] (20) at (0, 8.25) {};
				\node [style=none] (21) at (-1.5, 5.75) {};
				\node [style=none] (22) at (1.5, 5.75) {};
				\node [style=none] (23) at (0, 6.5) {};
				\node [style=none] (24) at (-1, 13) {};
				\node [style=none] (25) at (1.25, 13) {};
				\node [style=none] (26) at (-4, 11) {};
				\node [style=none] (27) at (0, 10) {};
				\node [style=none] (28) at (4, 11) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [style=edge red, bend right=15] (0) to (2);
				\draw [style=edge red, bend left=15] (0) to (7);
				\draw [style=edge red, bend left=15] (0) to (1);
				\draw [style=edge red] (0) to (6);
				\draw [style=edge red, bend right=15] (2) to (8);
				\draw [style=edge red, bend right=15] (4) to (8);
				\draw [style=edge red, bend right=15] (8) to (7);
				\draw [style=edge red] (1) to (3);
				\draw [style=edge red] (3) to (4);
				\draw [style=edge red] (4) to (5);
				\draw [style=edge red] (5) to (6);
				\draw [style=edge red] (6) to (1);
				\draw [style=edge red] (1) to (9);
				\draw [style=edge red] (9) to (4);
				\draw [style=edge red] (9) to (3);
				\draw [style=edge red] (3) to (2);
				\draw [style=edge red] (2) to (4);
				\draw [style=edge red] (9) to (5);
				\draw [style=edge red] (5) to (7);
				\draw [style=edge red] (7) to (6);
				\draw [style=edge red] (6) to (9);
				\draw [style={blue_edge}, bend left=15] (5) to (8);
				\draw [style={blue_edge}, bend right=15] (0) to (3);
				\draw [style={blue_edge}] (3) to (10.center);
				\draw [style=edge red] (10.center) to (0);
				\draw [style={blue_edge}] (0) to (12.center);
				\draw [style={blue_edge}] (12.center) to (1);
				\draw [style=edge red] (1) to (11.center);
				\draw [style=edge red] (11.center) to (3);
				\draw [style=edge red] (11.center) to (10.center);
				\draw [style=edge red] (10.center) to (12.center);
				\draw [style=edge red] (12.center) to (11.center);
				\draw [style=edge red] (3) to (14.center);
				\draw [style=edge red] (14.center) to (11.center);
				\draw [style=edge red] (14.center) to (1);
				\draw [style=edge red] (13.center) to (10.center);
				\draw [style={blue_edge}] (13.center) to (3);
				\draw [style=edge red] (13.center) to (0);
				\draw [style={blue_edge}] (0) to (15.center);
				\draw [style=edge red] (15.center) to (12.center);
				\draw [style={blue_edge}] (15.center) to (1);
				\draw [style=edge red] (10.center) to (16.center);
				\draw [style=edge red] (16.center) to (11.center);
				\draw [style=edge red] (16.center) to (12.center);
				\draw [style={blue_edge}] (4) to (17.center);
				\draw [style=edge red] (4) to (18.center);
				\draw [style=edge red] (18.center) to (8);
				\draw [style={blue_edge}] (8) to (19.center);
				\draw [style=edge red] (19.center) to (18.center);
				\draw [style=edge red] (18.center) to (17.center);
				\draw [style=edge red] (17.center) to (19.center);
				\draw [style=edge red] (19.center) to (5);
				\draw [style={blue_edge}] (5) to (17.center);
				\draw [style=edge red] (17.center) to (23.center);
				\draw [style=edge red] (23.center) to (18.center);
				\draw [style=edge red] (23.center) to (19.center);
				\draw [style=edge red] (22.center) to (19.center);
				\draw [style={blue_edge}] (22.center) to (8);
				\draw [style=edge red] (22.center) to (5);
				\draw [style={blue_edge}] (5) to (20.center);
				\draw [style=edge red] (20.center) to (17.center);
				\draw [style={blue_edge}] (20.center) to (4);
				\draw [style=edge red] (4) to (21.center);
				\draw [style=edge red] (21.center) to (18.center);
				\draw [style=edge red] (21.center) to (8);
				\draw [style=edge red] (3) to (26.center);
				\draw [style=edge red] (26.center) to (2);
				\draw [style=edge red] (26.center) to (4);
				\draw [style=edge red] (27.center) to (4);
				\draw [style=edge red] (27.center) to (9);
				\draw [style=edge red] (27.center) to (5);
				\draw [style=edge red] (5) to (28.center);
				\draw [style=edge red] (28.center) to (6);
				\draw [style=edge red] (28.center) to (7);
				\draw [style=edge red] (6) to (25.center);
				\draw [style=edge red] (25.center) to (9);
				\draw [style=edge red] (25.center) to (1);
				\draw [style=edge red] (1) to (24.center);
				\draw [style=edge red] (24.center) to (3);
				\draw [style=edge red] (24.center) to (9);
				\draw [style=edge red, bend right=45, looseness=1.25] (8) to (0);
			\end{pgfonlayer}
			
	\end{scope}}
\end{tikzpicture}



==> K3+Gadget.tikz <==
\usetikzlibrary{backgrounds}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes,shapes.geometric,shapes.misc}

\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{background,edgelayer,nodelayer,main}

% Node styles
\tikzstyle{none}=[inner sep=0mm]
\tikzstyle{small black empty}=[fill=white, draw=black, shape=circle, scale=.5pt]

% Edge styles
\tikzstyle{edge red}=[-, fill=none, draw=red]
\tikzstyle{blue_edge}=[-, draw={rgb,255: red,6; green,118; blue,255}]

\begin{tikzpicture}[scale = .3]
	\foreach \angle/\index in {1/3, 2/1, 3/2} {
		\begin{scope}[rotate=\angle*120-90,shift={(6.92820,-12)}]
			
			\begin{pgfonlayer}{nodelayer}
				\node [style=small black empty] (0) at (0, 24) {$u_{\angle}$};
				\node [style=small black empty] (1) at (1.25, 15.5) {};
				\node [style=small black empty] (2) at (-3.25, 10.5) {};
				\node [style=small black empty] (3) at (-2.25, 13) {};
				\node [style=small black empty] (4) at (-1.25, 9) {};
				\node [style=small black empty] (5) at (3.75, 9) {};
				\node [style=small black empty] (6) at (4.75, 13) {};
				\node [style=small black empty] (7) at (6.75, 11.25) {};
				\node [style=small black empty] (8) at (0, 0) {$u_{\index}$};
				\node [style=small black empty] (9) at (1.25, 11.5) {};
				\node [style=none] (10) at (-0.5, 17.75) {};
				\node [style=none] (11) at (0, 16.25) {};
				\node [style=none] (12) at (0.75, 18) {};
				\node [style=none] (13) at (-0.75, 18.25) {};
				\node [style=none] (14) at (0, 15.5) {};
				\node [style=none] (15) at (1, 18.75) {};
				\node [style=none] (16) at (0, 17.5) {};
				\node [style=none] (17) at (1, 7) {};
				\node [style=none] (18) at (0.5, 6.25) {};
				\node [style=none] (19) at (1.5, 6.25) {};
				\node [style=none] (20) at (1, 8) {};
				\node [style=none] (21) at (-0.25, 6) {};
				\node [style=none] (22) at (2, 6) {};
				\node [style=none] (23) at (1, 6.5) {};
				\node [style=none] (24) at (0.25, 13) {};
				\node [style=none] (25) at (2.5, 13) {};
				\node [style=none] (26) at (-2.25, 10.75) {};
				\node [style=none] (27) at (1.25, 10) {};
				\node [style=none] (28) at (5.25, 11.25) {};
			\end{pgfonlayer}
			\begin{pgfonlayer}{edgelayer}
				\draw [style=edge red, bend right=15] (0) to (2);
				\draw [style=edge red, bend left=15] (0) to (7);
				\draw [style=edge red, bend left=15] (0) to (1);
				\draw [style=edge red] (0) to (6);
				\draw [style=edge red, bend right=15] (2) to (8);
				\draw [style=edge red] (4) to (8);
				\draw [style=edge red, bend right=15] (8) to (7);
				\draw [style=edge red] (1) to (3);
				\draw [style=edge red] (3) to (4);
				\draw [style=edge red] (4) to (5);
				\draw [style=edge red] (5) to (6);
				\draw [style=edge red] (6) to (1);
				\draw [style=edge red] (1) to (9);
				\draw [style=edge red] (9) to (4);
				\draw [style=edge red] (9) to (3);
				\draw [style=edge red] (3) to (2);
				\draw [style=edge red] (2) to (4);
				\draw [style=edge red] (9) to (5);
				\draw [style=edge red] (5) to (7);
				\draw [style=edge red] (7) to (6);
				\draw [style=edge red] (6) to (9);
				\draw [style={blue_edge}] (5) to (8);
				\draw [style={blue_edge}] (0) to (3);
				\draw [style={blue_edge}] (3) to (10.center);
				\draw [style=edge red] (10.center) to (0);
				\draw [style={blue_edge}] (0) to (12.center);
				\draw [style={blue_edge}] (12.center) to (1);
				\draw [style=edge red] (1) to (11.center);
				\draw [style=edge red] (11.center) to (3);
				\draw [style=edge red] (11.center) to (10.center);
				\draw [style=edge red] (10.center) to (12.center);
				\draw [style=edge red] (12.center) to (11.center);
				\draw [style=edge red] (3) to (14.center);
				\draw [style=edge red] (14.center) to (11.center);
				\draw [style=edge red] (14.center) to (1);
				\draw [style=edge red] (13.center) to (10.center);
				\draw [style={blue_edge}] (13.center) to (3);
				\draw [style=edge red] (13.center) to (0);
				\draw [style={blue_edge}] (0) to (15.center);
				\draw [style=edge red] (15.center) to (12.center);
				\draw [style={blue_edge}] (15.center) to (1);
				\draw [style=edge red] (10.center) to (16.center);
				\draw [style=edge red] (16.center) to (11.center);
				\draw [style=edge red] (16.center) to (12.center);
				\draw [style={blue_edge}] (4) to (17.center);
				\draw [style=edge red] (4) to (18.center);
				\draw [style=edge red] (18.center) to (8);
				\draw [style={blue_edge}] (8) to (19.center);
				\draw [style=edge red] (19.center) to (18.center);
				\draw [style=edge red] (18.center) to (17.center);
				\draw [style=edge red] (17.center) to (19.center);
				\draw [style=edge red] (19.center) to (5);
				\draw [style={blue_edge}] (5) to (17.center);
				\draw [style=edge red] (17.center) to (23.center);
				\draw [style=edge red] (23.center) to (18.center);
				\draw [style=edge red] (23.center) to (19.center);
				\draw [style=edge red] (22.center) to (19.center);
				\draw [style={blue_edge}] (22.center) to (8);
				\draw [style=edge red] (22.center) to (5);
				\draw [style={blue_edge}] (5) to (20.center);
				\draw [style=edge red] (20.center) to (17.center);
				\draw [style={blue_edge}] (20.center) to (4);
				\draw [style=edge red] (4) to (21.center);
				\draw [style=edge red] (21.center) to (18.center);
				\draw [style=edge red] (21.center) to (8);
				\draw [style=edge red] (3) to (26.center);
				\draw [style=edge red] (26.center) to (2);
				\draw [style=edge red] (26.center) to (4);
				\draw [style=edge red] (27.center) to (4);
				\draw [style=edge red] (27.center) to (9);
				\draw [style=edge red] (27.center) to (5);
				\draw [style=edge red] (5) to (28.center);
				\draw [style=edge red] (28.center) to (6);
				\draw [style=edge red] (28.center) to (7);
				\draw [style=edge red] (6) to (25.center);
				\draw [style=edge red] (25.center) to (9);
				\draw [style=edge red] (25.center) to (1);
				\draw [style=edge red] (1) to (24.center);
				\draw [style=edge red] (24.center) to (3);
				\draw [style=edge red] (24.center) to (9);
				\draw [style=edge red, bend right=45, looseness=1.50] (8) to (0);
			\end{pgfonlayer}
	\end{scope}}
\end{tikzpicture}

